Q-Sylvan: A Parallel Decision Diagram Package for Quantum Computing

As physical realizations of quantum computers move closer towards practical applications, the need for tools to analyze and verify quantum algorithms grows. Among the algorithms and data structures used to tackle such problems, decision diagrams (DDs) have shown much success. However, an obstacle with DDs is their efficient parallelization, and while parallel speedups have been obtained for DDs used in classical applications, attempts to parallelize operations for quantum-specific DDs have yielded only limited success. In this work, we present an efficient implementation of parallel edge-valued DDs, which makes use of fine-grained task parallelism and lock-free hash tables. Additionally, we use these DDs to implement two use cases: simulation and equivalence checking of quantum circuits. In our empirical evaluation we find that our tool, Q-Sylvan, shows a single-core performance that is competitive with the state-of-the-art quantum DD tool MQT DDSIM on large instances, and moreover achieves parallel speedups of up to x18 on 64 cores.

==> figures/evdd-plus.tex <==
\begin{tikzpicture}[node distance=10mm, inner sep=1.5pt, auto, thick, overlay, xshift=5.1cm, yshift=1.5cm] 
	\node[] (0a) [] {};
	\node[main] (1a) [node distance=7mm,below of=0a] {$x_i$};
	\node[] (2a) [below left  = 4mm and -2mm of 1a] {$\follow{0}{A}$};
	\node[] (3a) [below right = 4mm and -2mm of 1a] {$\follow{1}{A}$};
	\draw[->] (0a) to node [left,pos=.3] {$A$} (1a) ;
	\draw[->,dashed] (1a) to (2a);
	\draw[->] (1a) to (3a);

	\node[] (plus) [right = .3cm of 1a] {$+$};

	\node[main] (1b) [right = .3cm of plus] {$x_i$};
	\node[] (0b) [node distance=7mm, above of=1b] {};
	\node[] (2b) [below left  = 4mm and -2mm of 1b] {$\follow{0}{B}$};
	\node[] (3b) [below right = 4mm and -2mm of 1b] {$\follow{1}{B}$};
	\draw[->] (0b) to node [left,pos=.3] {$B$} (1b) ;
	\draw[->,dashed] (1b) to (2b);
	\draw[->] (1b) to (3b);

	\node[] (equals) [right = .6cm of 1b] {$=$};

	\node[main] (1c) [right = 1.0cm of equals] {$x_i$};
	\node[] (0c) [node distance=7mm, above of=1c] {};
	\node[] (2c) [below left  = 4mm and -1.7mm of 1c] {$\follow{0}{A}$+$\follow{0}{B}$};
	\node[] (3c) [below right = 4mm and -1.7mm of 1c] {$\follow{1}{A}$+$\follow{1}{B}$};
	\draw[->] (0c) to node [left,pos=.3] {$R$} (1c) ;
	\draw[->,dashed] (1c) to (2c);
	\draw[->] (1c) to (3c);
\end{tikzpicture}


==> figures/matrix-evbdd.tex <==
\begin{tikzpicture}[auto, thick,node distance=1.cm,inner sep=1.5pt]
    \tikzstyle{temp}=[main, inner sep=0, minimum size=.55cm] % to deal with prime
	\node[] (0) [label=right:{$U$}] {};
	\node[temp] (1) [node distance=.6cm,below of=0] {$x_i$};
	\node[temp] (2) [below left=.31cm and 0.3cm of 1] {$x_i'$};
	\node[temp] (3) [below right=.31cm and 0.3cm of 1] {$x_i'$};
	\node[] (00) [below left=.43cm and 0cm of 2] {$U_{|00}$};
	\node[] (01) [below right=.43cm and -0.4cm of 2] {$U_{|01}$};
	\node[] (10) [below left=.43cm and -0.4cm of 3] {$U_{|10}$};
	\node[] (11) [below right=.43cm and 0cm of 3] {$U_{|11}$};
	\draw[e1] (0) to (1);
	\draw[e0] (1) to (2);
	\draw[e1] (1) to (3);
	\draw[e0] (2) to (00);
	\draw[e1] (2) to (01);
	\draw[e0] (3) to (10);
	\draw[e1] (3) to (11);
\end{tikzpicture}

==> figures/matrix-qmdd.tex <==
\begin{tikzpicture}[auto, thick,inner sep=1.5pt,edgelabel/.style={fill=white,rounded corners=4pt,inner sep=1.5pt}]
    \tikzstyle{temp}=[main, inner sep=0, minimum size=.55cm] % to deal with prime
	\node[] (0) [label=right:{$U$}] {};
	\node[temp] (1) [below=4mm of 0] {$x_i$};
	\node[] (00) [below  left=10mm and 7mm of 1] {$U_{|00}$};
	\node[] (01) [below  left=10mm and -1mm of 1] {$U_{|01}$};
	\node[] (10) [below right=10mm and -1mm of 1] {$U_{|10}$};
	\node[] (11) [below right=10mm and 7mm of 1] {$U_{|11}$};
	\draw[e1] (0) to (1);
	\draw[e1,bend right=15] (1) to node[edgelabel,pos=0.25,xshift=-4mm] {00} (00);
	\draw[e1,bend right=10] (1) to node[edgelabel,pos=0.25,xshift=-3mm] {01} (01);
	\draw[e1,bend  left=10] (1) to node[edgelabel,pos=0.6,xshift=-3mm] {10} (10);
	\draw[e1,bend  left=15] (1) to node[edgelabel,pos=0.6,xshift=-4mm] {11} (11);
\end{tikzpicture}


==> figures/node-normalized.tex <==
\begin{tikzpicture}[node distance=10mm, inner sep=1.5pt, auto, thick] 
    \node[] (0) [] {};
    \node[main] (1) [node distance=7mm,below of=0] {\phantom{$x_i$}};
    \node[] (2) [below left of=1] {};
    \node[] (3) [below right of=1] {};
    \draw[->] (0) to node [] {$\gamma \cdot \normsymb$} (1) ;
    \draw[->,dashed] (1) to node [] {$\alpha / \normsymb$} (2);
    \draw[->] (1) to node [] {$\beta / \normsymb$} (3);
\end{tikzpicture}


==> figures/node-unnormalized.tex <==
\begin{tikzpicture}[node distance=10mm, inner sep=1.5pt, auto, thick] 
    \node[] (0) [] {};
    \node[main] (1) [node distance=7mm,below of=0] {\phantom{$x_i$}};
    \node[] (2) [below left of=1] {};
    \node[] (3) [below right of=1] {};
    \draw[->] (0) to node [] {$\gamma$} (1) ;
    \draw[->,dashed] (1) to node [] {$\alpha$} (2);
    \draw[->] (1) to node [] {$\beta$} (3);
\end{tikzpicture}


==> figures/qmdd.tex <==
\begin{tikzpicture}[auto, thick,node distance=1.cm,inner sep=1.5pt]
    \newcommand\dist{.33cm}
    \newcommand\sep{.7cm}
    \newcommand\sepp{0.15cm}
    \newcommand\seppp{-.15cm}
    \node[] (0) [] {};
    \node[main] (x0) [node distance=.65cm,below of=0] {$x_0$};
    \node[main] (x1)  [below right = .9*\dist and 1.2*\sepp of x0] {$x_1$};
    \node[main] (x21) [below left  = 3.4*\dist and 1.2*\sepp of x0] {$x_2$};
    \node[main] (x22) [below = \dist of x1] {$x_2$};
    \node[leaf] (l)   [below = 5.4*\dist of x0] {$\leafsymb$};
    \draw[e1] (0) to (x0);
    \draw[e0,bend right=20] (x0) to (x21);
    \draw[e1] (x0) to (x1);
    \draw[e0,bend right=20] (x1) to (x22);
    \draw[e1,bend left=20] (x1) to node [] {\hspace{.5mm}$3$} (x22);
    \draw[e0,bend right=20] (x21) to (l);
    \draw[e1,bend left=10] (x21) to node [right,pos=0] {$\smin2$} (l);
    \draw[e0,bend right=10] (x22) to (l);
    \draw[e1,bend left=20] (x22) to node [right,pos=.5] {\hspace{.5mm}$i$} (l);
\end{tikzpicture}

